LISA technology and instrumentation

This article reviews the present status of the technology and instrumentation for the joint ESA/NASA gravitational wave detector LISA. It briefly describes the measurement principle and the mission architecture including the resulting sensitivity before focussing on a description of the main payload items, such as the interferomtric measurement system, comprising the optical system with the optical bench and the telescope, the laser system, and the phase measurement system; and the disturbance reduction system with the inertial sensor, the charge control system, and the micropropulsion system. The article touches upon the requirements for the different subsystems that need to be fulfilled to obtain the overall sensitivity.

==> Fdalpha.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,1100){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(726,1399){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(726,1697){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(726,1996){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(726,2295){\makebox(0,0)[r]{\strut{}$ 0.0$}}%
      \put(726,2593){\makebox(0,0)[r]{\strut{}$ 0.2$}}%
      \put(726,2892){\makebox(0,0)[r]{\strut{}$ 0.4$}}%
      \put(726,3190){\makebox(0,0)[r]{\strut{}$ 0.6$}}%
      \put(726,3489){\makebox(0,0)[r]{\strut{}$ 0.8$}}%
      \put(858,880){\makebox(0,0){\strut{}$0$}}%
      \put(1224,880){\makebox(0,0){\strut{}$250$}}%
      \put(1591,880){\makebox(0,0){\strut{}$500$}}%
      \put(1957,880){\makebox(0,0){\strut{}$750$}}%
      \put(2324,880){\makebox(0,0){\strut{}$1000$}}%
      \put(2690,880){\makebox(0,0){\strut{}$1250$}}%
      \put(3057,880){\makebox(0,0){\strut{}$1500$}}%
      \put(3423,880){\makebox(0,0){\strut{}$1750$}}%
      \put(3752,2294){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2195,550){\makebox(0,0){\strut{}Time (days)}}%
      \put(2195,3379){\makebox(0,0){\strut{}}}%
      \put(144,1800){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\Delta\alpha$ (degree)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1177,173){\makebox(0,0)[r]{\strut{}$\alpha_1$}}%
      \csname LTb\endcsname%
      \put(2032,173){\makebox(0,0)[r]{\strut{}$\alpha_2$}}%
      \csname LTb\endcsname%
      \put(2887,173){\makebox(0,0)[r]{\strut{}$\alpha_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Full_dalpha}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fdl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,110){\makebox(0,0)[r]{\strut{}$-50$}}%
      \put(726,349){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(726,588){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(726,827){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(726,1066){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(726,1305){\makebox(0,0)[r]{\strut{}$  0$}}%
      \put(726,1543){\makebox(0,0)[r]{\strut{}$ 10$}}%
      \put(726,1782){\makebox(0,0)[r]{\strut{}$ 20$}}%
      \put(726,2021){\makebox(0,0)[r]{\strut{}$ 30$}}%
      \put(726,2260){\makebox(0,0)[r]{\strut{}$ 40$}}%
      \put(726,2499){\makebox(0,0)[r]{\strut{}$ 50$}}%
      \put(858,2719){\makebox(0,0){\strut{}$0$}}%
      \put(1224,2719){\makebox(0,0){\strut{}$250$}}%
      \put(1591,2719){\makebox(0,0){\strut{}$500$}}%
      \put(1957,2719){\makebox(0,0){\strut{}$750$}}%
      \put(2324,2719){\makebox(0,0){\strut{}$1000$}}%
      \put(2690,2719){\makebox(0,0){\strut{}$1250$}}%
      \put(3057,2719){\makebox(0,0){\strut{}$1500$}}%
      \put(3423,2719){\makebox(0,0){\strut{}$1750$}}%
      \csname LTb\endcsname%
      \put(3752,1304){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(2195,3049){\makebox(0,0){\strut{}}}%
      \put(2195,3048){\makebox(0,0){\strut{}Time (days)}}%
      \put(144,900){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\Delta l$ ($\SI{e3}{km}$)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1111,3427){\makebox(0,0)[r]{\strut{}$l_1$}}%
      \csname LTb\endcsname%
      \put(2098,3427){\makebox(0,0)[r]{\strut{}$l_2$}}%
      \csname LTb\endcsname%
      \put(3085,3427){\makebox(0,0)[r]{\strut{}$l_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Full_dl}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fdv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3137,110){\makebox(0,0)[r]{$-15$}}%
      \put(3137,508){\makebox(0,0)[r]{$-10$}}%
      \put(3137,906){\makebox(0,0)[r]{$-5$}}%
      \put(3137,1305){\makebox(0,0)[r]{$ 0$}}%
      \put(3137,1703){\makebox(0,0)[r]{$ 5$}}%
      \put(3137,2101){\makebox(0,0)[r]{$ 10$}}%
      \put(3137,2499){\makebox(0,0)[r]{$ 15$}}%
      \put(66,2719){\makebox(0,0){\strut{}$0$}}%
      \put(432,2719){\makebox(0,0){\strut{}$250$}}%
      \put(799,2719){\makebox(0,0){\strut{}$500$}}%
      \put(1165,2719){\makebox(0,0){\strut{}$750$}}%
      \put(1532,2719){\makebox(0,0){\strut{}$1000$}}%
      \put(1898,2719){\makebox(0,0){\strut{}$1250$}}%
      \put(2265,2719){\makebox(0,0){\strut{}$1500$}}%
      \put(2631,2719){\makebox(0,0){\strut{}$1750$}}%
      \csname LTb\endcsname%
      \put(4434,1304){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(1403,3049){\makebox(0,0){\strut{}}}%
      \put(1403,3048){\makebox(0,0){\strut{}Time (days)}}%
      \put(3491,900){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\Delta v$ (m/s)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(319,3427){\makebox(0,0)[r]{\strut{}$v_1$}}%
      \csname LTb\endcsname%
      \put(1306,3427){\makebox(0,0)[r]{\strut{}$v_2$}}%
      \csname LTb\endcsname%
      \put(2293,3427){\makebox(0,0)[r]{\strut{}$v_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Full_dv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fpaa.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3600.00,3600.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(415,880){\makebox(0,0){\strut{}$-50$}}%
      \put(886,880){\makebox(0,0){\strut{}$-25$}}%
      \put(1356,880){\makebox(0,0){\strut{}$  0$}}%
      \put(1827,880){\makebox(0,0){\strut{}$ 25$}}%
      \put(2298,880){\makebox(0,0){\strut{}$ 50$}}%
      \put(3137,1100){\makebox(0,0)[r]{$-6$}}%
      \put(3137,1498){\makebox(0,0)[r]{$-4$}}%
      \put(3137,1896){\makebox(0,0)[r]{$-2$}}%
      \put(3137,2295){\makebox(0,0)[r]{$ 0$}}%
      \put(3137,2693){\makebox(0,0)[r]{$ 2$}}%
      \put(3137,3091){\makebox(0,0)[r]{$ 4$}}%
      \put(3137,3489){\makebox(0,0)[r]{$ 6$}}%
      \csname LTb\endcsname%
      \put(66,2294){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(1403,550){\makebox(0,0){\strut{}$\Delta\gamma^\pll$  (nrad)}}%
      \put(1403,3379){\makebox(0,0){\strut{}}}%
      \put(3491,1800){\rotatebox{90}{\makebox(0,0)[l]{\strut{}$\gamma^\bot$  (\textmu rad)}}}%
      \put(1450,1357){\makebox(0,0)[l]{\strut{}\SI{3.32}{\micro\rad} offset}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(385,173){\makebox(0,0)[r]{\strut{}$\gamma_1$}}%
      \csname LTb\endcsname%
      \put(1240,173){\makebox(0,0)[r]{\strut{}$\gamma_2$}}%
      \csname LTb\endcsname%
      \put(2095,173){\makebox(0,0)[r]{\strut{}$\gamma_3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Full_paa}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OB_drawing.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/OB_drawing.tex $} 
{$LastChangedDate: 2009-06-15 11:26:41 +0200 (Mon, 15 Jun 2009) $} 
{$LastChangedRevision: 50 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: OB_drawing.tex 50 2009-06-15 09:26:41Z ojennric $} 
%%%

\begin{tikzpicture}[key/.style={font=\footnotesize,right}] 

% \draw [help lines, thick] (-1.5,-10) grid ( 11.5,1.5);
% \draw [help lines, step=0.2] (-1.5,-10) grid ( 11.5,1.5);
% \draw [red, ->] (-1,0) -- (1,0);
% \draw [red, ->] (0,-1) -- (0,1);



    % Acquisition sensor
    \node (ACQ_1) at (7.3,-0.5) {};
    \node (ACQ_2) at (8.3,-1.3) {};
    \node [key,text width=2cm] (ACQ_text) at (9,-0.5) {Acquisition sensor};

    \draw [->] (ACQ_text.west) -- (ACQ_1.east); 
    \draw [->] (ACQ_text.west) --  (ACQ_2.north); 

    % Optical truss port
    \node (OTR_1) at (9.5, -4.2) {};
    \node [text width=2cm, key] (OTR1_text) at (9.3,-2.5) {Optical truss port};

    \draw [->] (OTR1_text.south) -- (OTR_1.north);

    % Power monitor
    \node (PM_1) at (9.1, -5.5) {};
    \node (PM_2) at (9.1, -4.9) {};
    \node [text width=2cm, key] (PM_text) at (9.3,-6) {Power monitor};

    \draw [->] (PM_text.north) |- (PM_1.east);
    \draw [->] (PM_text.north) |- (PM_2.east);

    % PAAM
    \node (PAAM) at (7.0,-5.0) {};
    \node [key] (PAAM_text) at (9,-7.5) {PAAM};

    \draw [->] (PAAM_text.west) -- (PAAM.east);

    % Aperture stop
    \node (Aperture) at (6.7 ,-5.8) {};
    \node [key] (Aperture_text) at (9, -8.2) {Aperture stop};

    \draw [->] (Aperture_text.west)  -- (Aperture.east);

    % Science diodes
    \node (SD_1) at (3.8,-7.6) {};
    \node (SD_2) at (7,-8.2) {};
    \node [key] (SD_text) at (4,-9.5) {Science diodes};

    \draw [->] (SD_text.north) -- (SD_1.south);
    \draw [->] (SD_text.north) -- (SD_2.south);

    % Optical truss port 2
    \node (OTR2) at (2.85,-8) {};
    \node [text width=2cm,key] (OTR2_text) at (1,-9.5) {Optical truss
      port};

    \draw [->] (OTR2_text.north) -- (OTR2.west);

    % Beam expander
    \node (BEX) at (4,-6.8) {};
    \node [key] (BEX_text) at (-0.5,-8.5) {Beam expander};

    \draw [->] (BEX_text.north) -- (BEX.south);

    % Reference IF PD
    \node (REF1) at (5.8, -0.8) {};
    \node (REF2) at (6.3, -1.4) {};
    \node [text width=2cm, key] (REF_text) at (6.2,1.0) {Reference IF photodetectors};

    \draw [->] (REF_text.south) -- (REF1.north);
    \draw [->] (REF_text.south) -- (REF2.north);

    % PAAM metrology
    \node (PAM1) at (4.7, -0.5) {};
    \node (PAM2) at (5.1, -0.9) {};
    \node [text width=2.5cm,key] (PAM_text) at (3.5,1.0) {PAAM
      metrology IF photodetectors};

    \draw [->] (PAM_text.south) -- (PAM1.north);
    \draw [->] (PAM_text.south) -- (PAM2.north);

    % PM Metrology
    \node (PMM1) at (2.4, -1.2) {};
    \node (PMM2) at (2.1, -1.5) {};
    \node [text width=3cm, key] (PMM_text) at (-1,0) {PM IF photodetectors};

    \draw [->] (PMM_text.south) -- (PMM1.north);
    \draw [->] (PMM_text.south) -- (PMM2.north);

    %OTR3 
    \node (OTR3) at (3, -0.5) {};
    \node [key] (OTR3_text) at (0.5,1) {Optical truss port};

    \draw [->] (OTR3_text.south) -- (OTR3.north);

    % Telescope back optics
    \node (TBO1) at (2.3, -2) {};
    \node (TBO2) at (1,-3.2) {};
    \node (TBO3) at (2.5,-4.1) {};
    \node (TBO4) at (3.5,-3.5) {};

    \node [text width=2cm, key] (TBO_text) at (-1,-1.0) {Telescope back optics};

    \draw [->] (TBO_text.south) -- (TBO1.west);
    \draw [->] (TBO_text.south) -- (TBO2.west);
    \draw [->] (TBO_text.south) -- (TBO3.west);
    \draw [->] (TBO_text.south) -- (TBO4.west);

    % Telescope port
    \node (TXP) at (0.3,-4.0) {};
    \node [text width=1.2cm, key] (TXP_text) at (-1,-3.0) {Telescope
      port};
    \draw [->] (TXP_text.south) -- (TXP.north);

    % Test mass port
    \node (PM) at (4.95,-4.5) {};
    \node [text width=1.5cm, key] (PM_text) at (-1,-5.3) {Test mass port};

    \draw [->] (PM_text.north) |- (PM.west);

    % Laser port primary
    \node (L1) at (1.5,-6) {};
    \node [text width=2cm,key] (L1_text) at (-0.5,-7.5) {Primary laser
      port};

    \draw [->] (L1_text.north) -- (L1.east);

    % Laser port secondary
    \node (L2) at (1.5,-5.2) {};
    \node [text width=2cm,key] (L2_text) at (-1,-6.3) {Secondary laser
      port};

    \draw [->] (L2_text.north) -- (L2.east);
  \begin{pgfonlayer}{background} 
    \includegraphics[angle=270,width=.75\linewidth]{LISA_OB_ThickLines_crop_Y}
  \end{pgfonlayer} 
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> OB_func.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/OB_func.tex $} 
{$LastChangedDate: 2008-12-15 10:29:41 +0100 (Mon, 15 Dec 2008) $} 
{$LastChangedRevision: 26 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: OB_func.tex 26 2008-12-15 09:29:41Z ojennric $} 
%%%
\tikzset{ laser/.style={ 
    % The shape: 
    rectangle, 
    % The size: 
    minimum size=1cm, 
    % The border: 
    very thick, 
    draw=red!50!black!50, % 50% red and 50% black, 
    % and that mixed with 50% white 
    % The filling: 
    top color=white, % a shading that is white at the top... 
    bottom color=red!50!black!20, % and something else at the bottom 
    % Font 
  }}
\tikzset{IF/.style ={ circle, 
    minimum size=0.5cm, 
    very thick,
    draw=black}
}

\tikzset{mech/.style = {
    rectangle,
    minimum size=0.5cm,
    very thick,
    draw=black
}}

\tikzset{laser1/.style ={ red, very thick}}
\tikzset{laser2/.style ={ blue, dashed, very thick}}
\tikzset{outport/.style={
    isosceles triangle,
    minimum size =0.5cm,
    very thick,
    draw=black
}}

%\tikzset{key/.style={font=\footnotesize}}


\begin{tikzpicture}[every label/.style={font=\footnotesize}]
    %  \draw [help lines] (0,-5) grid (12,5);
%      \draw [red, ->] (-1,0) -- (1,0);
%      \draw [red, ->] (0,-1) -- (0,1);

     \coordinate (End1) at ($ (0,1.5) + (11,0) $);
     \coordinate (End2) at ($ (0,0) + (11,0) $);

     \path 
     %node (L1) at (0,2) [laser] {Laser 1}
%           node (L2) at (0,0) [laser] {Laser 2}
           node (L1) at (0,1.5) [outport]{}
            node [below right= 0.2cm and -0.3cm of L1.west, text
            width=3cm,key] at (L1.south){primary
            laser}
           node (L2) at (0,0) [outport]{}
           node [below right= 0.2cm and -0.3cm of L2.west, text width=3cm,key] at (L2.south) {secondary Laser, from other optical bench}
           node (PW) at (2,3.5) [outport,shape border rotate=90]{}
           node [above,text width=2cm, text centered, key] at ($ (0,4.2) + (0,0)!(PW)!(11,0) $) {Power monitor}
           node (PAAM) at (4,.75) [IF, key, label=right:PAAM]{}
           node (PM) at (7,.75) [IF, key, label=right:TM] {}
           node (Ref) at (9,.75) [IF, key, label=right:Reference] {}
           node (OT) at (5.5,-1) [outport,shape border rotate=-90]{}
           node [below,text width=2cm, text centered, key] at (OT.south){optical truss}
           node (OB) at (6.5,3.5) [outport,shape border rotate=90]{}
           node [above,text width=2cm, text centered, key] at ($ (0,4.2) + (0,0)!(OB)!(11,0) $){other optical bench}
           node (TX) at (4,3.5) [outport,shape border rotate=90]{}
           node [above,text width=2cm, text centered, key] at ($ (0,4.2) + (0,0)!(TX)!(11,0) $) {transmitted beam}
           node (RX) at (9,3.8) [outport,shape border rotate=-90]{}
           node [above,text width=2cm, text centered, key] at ($ (0,4.2) + (0,0)!(RX)!(11,0) $) {received beam}
           node (Sc) [IF,key,label=right:Science] at ($(0,2.5) + (0,0)!(RX)!(11,0) $)  {}
           node (PAAMm) at  ($ (0,2.5) + (0,0)!(TX)!(11,0) $)  [mech] {}
           node [label=right:PAAM, key] at (PAAMm.east) {}; 

      % Key     
      \path node at (0.5,-3) [outport,key, label={right:In/Out}] {}
            node at (4.5,-3) [IF,key, label=right:Interference]{}
            node at (8.5,-3) [mech,key,label=right:Mechanism] {};

      \draw [laser1, ->] (L1) --  ($ (L1)!(PW)!(End1) $) --  (PW);

      \draw [laser1, ->] (L1) --  ($ (L1)!(PAAMm)!(End1) $) --  (PAAMm);
      \draw [laser1, ->] (PAAMm) -- (TX);

      \draw [laser1, ->] (L1) --  ($ (L1)!(OB)!(End1) $) -- (OB);

      \draw [laser1, ->] (RX) -- (Sc);
      \draw [laser1, ->] (L1) --  ($ (L1)!(Sc)!(End1) $) -- (Sc);
      
      \draw [laser1, ->] (L1) -- ($ (L1)!(Ref)!(End1) $) -- (Ref);
      \draw [laser1, ->] (L1) -- ($ (L1)!(PM)!(End1) $) -- (PM);
      \draw [laser1, ->] (L1) -- ($ (L1)!(PAAM)!(End1) $) -- (PAAM);


      \draw [laser2, ->] (L2) -- ($ (L2)!(Ref)!(End2) $) -- (Ref);
      \draw [laser2, ->] (L2) -- ($ (L2)!(PM)!(End2) $) -- (PM);
      \draw [laser2, ->] (L2) -- ($ (L2)!(PAAM)!(End2) $) -- (PAAM);
      \draw [laser2, ->] (L2) --  ($ (L2)!(OT)!(End2) $) -- (OT);           

\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> const_scheme.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/const_scheme.tex $} 
{$LastChangedDate: 2009-06-15 11:26:41 +0200 (Mon, 15 Jun 2009) $} 
{$LastChangedRevision: 50 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: const_scheme.tex 50 2009-06-15 09:26:41Z ojennric $} 
%%%



\begin{tikzpicture}

% Helper lines
% \draw [help lines, thick] (-6.2, -6.2) grid ( 6.2,6.2);
% \draw [help lines, step=0.2] (-6,-6) grid ( 6, 6);
% \foreach \x in {-6,...,6}
% { 
%   \draw (-6.4,\x) node {\x};
%   \draw (\x,-6.4) node {\x};
% } 

%\sctwotelescopes

\node (A) at (5,-0.5) {A};
\node (B) at (-5,-0.5) {B};
\node (C) at (2,5) {C};

\newcommand{\scfull}{ 
\sctwotelescopes[%
proofmass%
,photodiodes%
,dirarrows%
,laserbackside%
,laserlight%
,interference%
]{}
}


%% Spacecraft 1
\begin{scope}[shift={(0,5)},rotate=-120,scale=0.5]
  \scfull
\end{scope}

%% Spacecraft 2
\begin{scope}[rotate around={120:(0,0)}]
  \begin{scope}[shift={(0,5)},rotate=-120,scale=0.5]
    \scfull
  \end{scope}
\end{scope}

%% Spacecraft 3
\begin{scope}[rotate around={-120:(0,0)}]
  \begin{scope}[shift={(0,5)},rotate=-120,scale=0.5]
    \scfull
  \end{scope}
\end{scope}


\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> electrode_configuration.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/electrode_configuration.tex $} 
{$LastChangedDate: 2009-03-09 17:29:26 +0100 (Mon, 09 Mar 2009) $} 
{$LastChangedRevision: 33 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: electrode_configuration.tex 33 2009-03-09 16:29:26Z ojennric $} 
%%%


\begin{tikzpicture}[%
,key/.style={font=\footnotesize}%
,electrode/.style={green, border green}%
] 

% \draw [help lines, thick] (0,0) grid ( 11.5,5.0);
% \draw [help lines, step=0.2] (0,0) grid ( 11.5,5.0);
% \draw [red, ->] (0,0) -- (1,0);
% \draw [red, ->] (0,0) -- (0,1);


% X-face
\begin{scope}[scale=0.8]

  \draw (20.2mm, 48mm) node [key] {$X$ face};

  \draw [->,thick] (-3mm,15.2mm) -- node [key,left] {$z$} +(0,10mm) ;
  \draw [->,thick] (15.2mm, -3mm) -- node [key,below] {$y$} +(10mm,0 ) ;  

  \draw (0,0) rectangle (40.4mm, 40.4mm);

  \draw [shift={(1.2mm,1.2mm)}] (0,0) rectangle (15.7mm, 38.0mm);
  \fill [shift={(2.2mm,2.2mm)},green] (0,0) rectangle (13.7mm, 36.0mm);

  \draw [shift={(39.2mm,1.2mm)}] (0,0) rectangle (-15.7mm, 38.0mm);
  \fill [shift={(38.2mm,2.2mm)},green] (0,0) rectangle (-13.7mm, 36.0mm);

  \draw (20.2mm,20.2mm) circle (3.0mm);

\end{scope}

% Y-face
\begin{scope}[xshift= 41mm, scale=0.8]

  \draw (21.3mm, 48mm) node [key] {$Y$ face};


  \draw [->,thick] (-3mm,16.3mm) -- node [key, left] {$x$} +(0,10mm) ;
  \draw [->,thick] (16.3mm, -3mm) -- node [key, below] {$z$} +(10mm,0 ) ;  

  \draw (0,0) rectangle (42.6mm, 42.6mm);

  \draw [shift={(1.2mm,1.2mm)}] (0,0) rectangle (9.1mm, 40.2mm);
  \fill [shift={(2.2mm,2.2mm)},green] (0,0) rectangle (7.1mm, 38.2mm);

  \draw [shift={(41.4mm,1.2mm)}] (0,0) rectangle (-9.1mm, 40.2mm);
  \fill [shift={(40.4mm,2.2mm)},green] (0,0) rectangle (-7.1mm, 38.2mm);

  \draw [shift={(12.3mm,1.2mm)}] (0,0) rectangle (18mm, 40.2mm);
  \fill [shift={(13.3mm,2.2mm)},red] (0,0) rectangle (16mm, 38.2mm);

  \draw [fill=white] (21.3mm,21.3mm) circle (3.0mm);

\end{scope}

% Z-face
\begin{scope}[xshift=83mm, scale=0.8]

  \draw (20.7mm, 48mm) node [key] {$Z$ face};


  \draw [->,thick] (-3mm,15.2mm) -- node [key, left] {$x$} +(0,10mm) ;
  \draw [->,thick] (15.2mm, -3mm) -- node [key, below] {$y$} +(10mm,0 ) ;  

  \begin{scope}[rotate around={90:(20.7mm,20.7mm)}]

    \draw (0,0) rectangle (41.4mm, 41.4mm);

    \draw [shift={(1.2mm,1.2mm)}] (0,0) rectangle (39mm, 8.5mm);
    \fill [shift={(2.2mm,2.2mm)},green] (0,0) rectangle (37mm, 6.5mm);

    \draw [shift={(1.2mm,40.2mm)}] (0,0) rectangle (39mm, -8.5mm);
    \fill [shift={(2.2mm,39.2mm)},green] (0,0) rectangle (37mm, -6.5mm);

    \draw [shift={(1.2mm,11.7mm)}] (0,0) rectangle (13.2mm, 18mm);
    \fill [shift={(2.2mm,12.7mm)},red] (0,0) rectangle (11.2mm, 16mm);

    \draw [shift={(40.2mm,11.7mm)}] (0,0) rectangle (-13.2mm, 18mm);
    \fill [shift={(39.2mm,12.7mm)},red] (0,0) rectangle (-11.2mm, 16mm);

    \draw [fill=white] (20.7mm,20.7mm) circle (6.0mm);
  \end{scope}
\end{scope}

\begin{pgfonlayer}{background} 


  % \includegraphics[width=\linewidth]{Electrode_Configuration}
\end{pgfonlayer}
\end{tikzpicture}
%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> laser_func.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/laser_func.tex $} 
{$LastChangedDate: 2009-03-09 17:29:26 +0100 (Mon, 09 Mar 2009) $} 
{$LastChangedRevision: 33 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: laser_func.tex 33 2009-03-09 16:29:26Z ojennric $} 
%%%


\begin{tikzpicture}[%
  textbox/.style ={rectangle, rounded corners, font=\footnotesize, inner sep=0.5em,
    text width = 1.6cm, text centered, drop shadow, fill=white},%
  tip/.style={->,>=stealth},%
  point/.style={coordinate},%
  box/.style={textbox,thick,draw=black},%
  control/.style={textbox, draw=blue,thick},%
  command/.style={tip, blue, densely dotted, thick},%
  light/.style={tip,red, thick},%
  pump/.style={tip,orange, very thick,dashed},%
  bus/.style={-, green, line width=4pt},%
  every join/.style={rounded corners}%
  %start chain,every on chain/.style={join=by light}
] 
\matrix[column sep=.5cm, row sep=.3cm] { 
  % row 0a
  &&
  \node [point] (p0){};\\
  % First row
  & & \node[control] (freq_control) {Frequency Control}; &\\
  \\
  % Second row
  &
  \node[box] (pump) {Pump diodes}; &
  \node[box] (npro)  {NPRO}; &
  \node[box] (isolator)  {Optical isolator}; &
  \node[box] (coupler)  {Fibre coupler}; &
  \node[box] (reference) {Tunable frequency reference}; \\[1.5em]
  % row 2a
  & & &
  \node [point] (p1) {};\\[1.5em]
  % third row
  \node[point] (p2) {}; &
  \node[box] (EOM)  {Fibre EOM};&
  \node[box] (amplifier)  {Double-clad fibre amplifier}; &
  \node[box] (isolator2)  {Optical isolator}; &
  \node[box] (switch)  {On/Off switch}; & 
  \node[box] (output)  {\SI{2}{W} to optical bench}; \\
  \\
  % 4th row
  &
  &\node[box] (pump2)  {High power diode pump}; \\
  \\
  % 5th row
  &
  \node[control] (mod_control)  {Modulation control}; &
  \node[control] (power_control)  {Power control}; & &
  \node[control] (switch_control) {Laser control}; &
%  \node[control, draw=white, drop shadow={opacity=0.0}] (sc_bus)
%  {Spacecraft bus};\\
  \\
};

%  {[start chain=main, every on chain/.style={join=by light}] 
 
%   \chainin  (pump); 
%   \chainin  (npro); 
%   \chainin  (isolator);
%   \chainin  (coupler) ;
%   \chainin  (EOM);
%   \chainin  (amplifier);
 

%   \chainin  (isolator2);
%   \chainin  (switch);
%   \chainin  (output);

% }

\draw [pump] (pump)--(npro);
\draw [light] (npro)--(isolator);
\draw [light] (isolator)--(coupler);
\draw [light] (coupler.south) |- (p1) -| (EOM.north);
\draw [light] (EOM)--(amplifier);
\draw [light] (amplifier)--(isolator2);
\draw [light] (isolator2)--(switch);
\draw [light] (switch) -- (output);

\draw [pump] (pump2) -- (amplifier);
\draw [light] (coupler) -- (reference);

\draw [command] (power_control) -- (pump2);
\draw [command] (switch_control) -- (switch);
\draw [command] (mod_control) -- (EOM);
\draw [command] (freq_control.south) -- (npro.north);
\draw [command,<->] (freq_control.east) -| (reference.north);

\draw [bus] (freq_control.west) -| (p2) |- (mod_control) --
(power_control) -- (switch_control);%-- (sc_bus);

\draw [-, white, line width=1pt] (freq_control.west) -| (p2) |- (mod_control) --
(power_control) -- (switch_control);%-- (sc_bus);
-, green, line width=4pt

\end{tikzpicture}





%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> ltp_schematics.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/ltp_schematics.tex $} 
{$LastChangedDate: 2009-03-09 17:29:26 +0100 (Mon, 09 Mar 2009) $} 
{$LastChangedRevision: 33 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: ltp_schematics.tex 33 2009-03-09 16:29:26Z ojennric $} 
%%%

\begin{tikzpicture}[%
scale=0.5,%
line width=1pt,%
>=stealth,%
key/.style={font=\footnotesize,right, inner sep = 0pt},%
pict/.style={anchor=south west,inner sep=0pt,outer sep=0pt},%
every node/.style=key%
] 

\begin{scope}[xshift=1.5in]

%   \begin{pgfonlayer}{background}
%     %\includegraphics[width=.25\linewidth]{LTP_x-section}
    
%     \includegraphics[width=1.75in]{IS_VacuumHousing}    
%   \end{pgfonlayer}

  % Anchor
  \node at (0,0) {};
  \node at (7,12) {};

  \node[pict] at (0,0)
  {\includegraphics[width=.25\linewidth]{LTP_x-section}};
  
  \node[pict] at (10,0) {\includegraphics[width=3cm]{ISS}};
  \node[pict] at (18,0) {\includegraphics[width=2.2cm]{Vacuum_can_trimmed_bw}};

  % Test mass
  \node (TM) at (3.3, 5.3) {};
  \node (TM_text) at (-2,2.5) {Test mass};
  \draw[->] (TM_text.north east) -- (TM);

  % View port
  \node (Viewport) at (0.6,5.6) {};
  \node (Viewport_text) at (-3, 6.5) {Viewport};
  \draw[->] (Viewport_text.south east) -- (Viewport);

  % Electrode housing
  \node (Electrode housing) at (4.3,5.8) {};
  \node [text width=2cm] (Electrode housing text) at (6.5,8) {Electrode housing};
  \draw [->] (Electrode housing text.south west) -- (Electrode
  housing);

  % Caging mechanism
  \node (Caging mechanism) at (3.3,7.7) {};
  \node [text width=2cm] (Caging mechanism text) at (5.5,10) {Caging mechanism};
  \draw [->] (Caging mechanism text.south west) -- (Caging mechanism);

  % Pump flange
  \node (Pump flange) at (2.4,10) {};
  \node [inner sep=2pt](Pump flange text) at (-2,10) {Pump flange};
  \draw [->] (Pump flange text.east) -- (Pump flange);

  % Electric connector
  \node (Electric connector) at (4.8,1.4) {};
  \node [text width=2cm] (Electric connector text) at (6.5, 2.5) {Electrical connector};
  \draw [->] (Electric connector text.south west) --  (Electric connector);

\end{scope}
% Helper lines
 %  \draw [help lines, thick] (-3.2, -3.2) grid ( 9.2,12.2);
%   \draw [help lines, step=0.2] (-3,-3) grid ( 9, 12);
%   \foreach \x in {-3,...,12}
%   { 
%     \draw (-3.4,\x) node {\x};
%   }
%   \foreach \x in {-3,...,9}
%   {
%     \draw (\x,-3.4) node {\x};
%   } 
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> part_measurement.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/part_measurement.tex $} 
{$LastChangedDate: 2009-06-15 11:26:41 +0200 (Mon, 15 Jun 2009) $} 
{$LastChangedRevision: 50 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: part_measurement.tex 50 2009-06-15 09:26:41Z ojennric $} 
%%%


\begin{tikzpicture}

\newcommand{\schalf}{
    \begin{scope}[scale=0.5]

      \draw (170:3) arc (170:335:3);
      
%       \draw[red,very thick] (0,0) ++(0.5,0) -- ++(-1,0);
%       \draw[red,very thick] (0,0) ++(0,0.5) -- ++(0,-1);

    
      \telescope
      \laserlight
      \interference
      \photodiodes
      \PMinterferometry

      \DirectionArrows
      \proofmass


      \draw [point] (bs |- 0,-3) node (SC1A) {};
      \draw [point] (SC1A) ++(0,-2) node (SC1B) {};

      \draw [point] (pm_bs |- 0,1.5) node (SC1C) {};
      \draw [point] (SC1C) ++(0,1.0) node (SC1D) {};

      \draw [point] (PM_center |- 0,1.5) node (PM1A) {};
      \draw [point] (PM1A) ++(0,1.0) node (PM1B) {};


  \end{scope}
}


\schalf
\draw  [dashed] (SC1A) -- (SC1B);
\draw  [dashed] (SC1C) -- (SC1D);
\draw  [dashed] (PM1A) -- (PM1B);

\node [point] (D_SC1) at (SC1B) {};

\draw [->] (SC1D) ++(-0.5,0) -- (SC1D);
\draw [->] (PM1B) ++(0.5,0) -- (PM1B);
\node [anchor=south] at ($ (SC1D)!.5!(PM1B) $)
{\footnotesize{Measurement S/C to test mass}};

\begin{scope}[shift={(8.66,0)},xscale=-1]
  \schalf
  \draw  [dashed] (SC1A) -- (SC1B);
  \draw  [dashed] (SC1C) -- (SC1D);
  \draw  [dashed] (PM1A) -- (PM1B);
  \node [point] (D_SC2) at (SC1B) {};
\draw [->] (SC1D) ++(-0.5,0) -- (SC1D);
\draw [->] (PM1B) ++(0.5,0) -- (PM1B);
\node [anchor=south] at ($ (SC1D)!.5!(PM1B) $)
{\footnotesize{Measurement S/C to test mass}};
\end{scope}

\draw [<->] (D_SC1) -- (D_SC2) node [midway, fill=white]
{\footnotesize{S/C to S/C measurement}};



\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> phasemeter.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/phasemeter.tex $} 
{$LastChangedDate: 2008-12-15 10:35:02 +0100 (Mon, 15 Dec 2008) $} 
{$LastChangedRevision: 27 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: phasemeter.tex 27 2008-12-15 09:35:02Z ojennric $} 
%%%

\begin{tikzpicture}[%
  small text/.style={font=\footnotesize},%
  every label/.style={small text},%
  textbox/.style ={rectangle, small text, inner sep=0.25em, text width = 1.6cm, text centered},%
  tip/.style={->,>=stealth},%
%  point/.style={circle, inner sep=0pt,minimum size=2pt,fill=red},%
  point/.style={coordinate},%
  skip loop/.style={to path={.. ++(.2,0) .. (\tikztotarget)}},%
  box/.style={textbox,thick,draw=black},%
  LPF/.style={textbox,thick,draw=black, text width=0.8cm},%
  RF/.style={circle, thick, draw=black,minimum size=0.6cm},%
  signal/.style={tip, thick,draw=black},%
  divide/.style={-,dashed,thick, draw=black}%
  ]
  
  \matrix[column sep=0.3cm, row sep=0.2cm]{
    % oth row
    &
    & 
     \node [point] (p_analog_north) {};& 
    & 
    & 
    &
    &
    &
    \node [point] (p_fpga_north) {};
    \\

    % 1st row     
    &
    & 
    & 
    & 
    \node [point] (p0) {}; & 
    \node [RF] (I_LO) {$\sim$} ;\\

    % 2nd row
    &
    & 
    & 
    & 
    &
    \node [RF] (I_MX) {}; 
    \draw [-,thick] (I_MX.north east)--(I_MX.south west);
    \draw [-,thick] (I_MX.north west)--(I_MX.south east); &
    % \node [LPF] (LPF_I) {LPF};&
    \node [box,
    label=above:{$\SI{50}{\mega\hertz}\to\SI{10}{\kilo\hertz}$}] 
    (dec_I) {Down sampling};&
    \node [point] (p_I) {};\\[-0.3cm]

    % 3rd row
    \node [point] (PD) {}; \draw [signal,-] ($(PD)-(0,0.3)$) --
    ($(PD)+(0,0.3)$);
    \draw [signal,-] ($(PD)-(0,0.2)$) arc (-90:90:0.2);&
    \node [LPF] (LPF1) {Anti-alias};&
    &
    \node [box, text width=1cm] (ADC) {\SI{50}{\mega\hertz} ADC};&
    \node [point] (pX) {};&
    \node [point] (p1) {};
    &
    % &
    &
    &
    &
    \node [box] (phase) {Phase reconstruction}; &
    % \node [LPF] (LPF2) {LPF};&
    \node [box,
    label=above:{$\SI{10}{\kilo\hertz}\to\SI{100}{\hertz}$}] (dec3)
    {Down sampling};&
    \node [point] (out) {};
    \\

    % 4th row
    &
    & 
    & 
    & 
    &
    \node [RF] (Q_MX) {}; 
    \draw [-,thick] (Q_MX.north east)--(Q_MX.south west);
    \draw [-,thick] (Q_MX.north west)--(Q_MX.south east); &
    % \node [LPF] (LPF_Q) {LPF};&
    \node [box,
    label=below:{$\SI{50}{\mega\hertz}\to\SI{10}{\kilo\hertz}$}] 
    (dec_Q) {Down sampling};&
    \node [point] (p_Q) {};\\

    % 5th row
    &
    & 
    & 
    & 
    \node [point] (p5) {}; & 
    \node [RF] (Q_LO) {$\sim$} ;&
    \\

    % 6th row
    &
    &
    &
    &
    &
    &
    \node [box] (update) {Update LO frequency};\\

    % 7th row
    &
    &
    &
    &
    &
    &
    \node [point] (p7) {};\\

    % 8th row
    &
    &
    \node [point] (p_analog_south) {};&
    &
    &
    &
    &
    &
    \node [point] (p_fpga_south) {};\\
  };


  \draw [signal] ($(PD)+(0.2,0)$) -- (LPF1);
  \draw [signal] (LPF1) -- (ADC);
  \draw [signal] (ADC) -| (I_MX);
  \draw [signal] (ADC) -| (Q_MX);

  \draw [signal] (I_LO) -- (I_MX);
  \draw [signal] (I_MX) -- (dec_I);
  % \draw [signal] (LPF_I) -- (dec_I);
  \draw [signal] (dec_I) -- (p_I) |- (phase.165);

  \draw [signal] (Q_LO) -- (Q_MX);
  \draw [signal] (Q_MX) -- (dec_Q);
  % \draw [signal] (LPF_Q) -- (dec_Q);
  \draw [signal] (dec_Q) -- (p_Q) |- (phase.195);

  \draw[signal] (phase) -- (dec3);
  % \draw[signal] (LPF2) -- (dec3);
  \draw[signal] (dec3) -- (out);


  \draw[signal] (update.south) -- (p7) -| (phase.south);
  \draw[signal] (p_Q) |- (update.east);
  \draw[signal] (update.west) -| (Q_LO.south);

%  \draw[signal] (update.west) -| (pX) |- (I_LO);
   \draw[signal,-] (update.west) -| ($ (pX) - (0,0.2) $);
 %  \draw[signal,-,join={rounded corners}]  ($ (pX) - (0,0.2) $) -| ($ (pX) +
 %  (0.2,0) $) |- ( $(pX) + (0,.2) $);

   \draw[signal,-]  ($ (pX) - (0,0.2) $) arc (-90:90:2mm);
   \draw[signal] ( $(pX) + (0,.2) $) |- (I_LO);

   \draw[divide] (p_analog_south) -- (p_analog_north);
   \draw[divide] (p_fpga_south) -- (p_fpga_north);


  % Additional labels
  \node[draw=none, small text, text centered] at ($ (phase.165) - (3em,0)$) {$I$};
  \node[draw=none, small text, text centered] at ($ (phase.195) - (3em,0)$) {$Q$};

  \node[draw=none, small text, right, inner sep =0pt] at ($(PD)+ (0,0.8)$)  {Photoreceiver};

  \node[draw=none, label={right:Local oscillator ($I$)}] at
  ($(I_LO)+(.5em,0)$) {};
  \node[draw=none, label={right:Local oscillator ($Q$)}] at
  ($(Q_LO)+(.5em,0)$) {};

  \node[draw=none, label=left:analogue] at (p_analog_north) {};
  \node[draw=none, label=right:FPGA] at (p_analog_north) {};
  \node[draw=none, label=left:FPGA] at (p_fpga_north) {};
  \node[draw=none, label=right:{floating point processor}] at (p_fpga_north) {};


  
\end{tikzpicture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> pol_scheme.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/pol_scheme.tex $} 
{$LastChangedDate: 2008-12-15 10:29:41 +0100 (Mon, 15 Dec 2008) $} 
{$LastChangedRevision: 26 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: pol_scheme.tex 26 2008-12-15 09:29:41Z ojennric $} 
%%%
  \begin{tikzpicture}[line width=1pt, >=stealth]

%     \draw [help lines] (-7,-7) grid (7,7);
%     \draw (-0.5,0) -- ++(1,0);
%     \draw (0,-0.5) -- ++(0,1);

    % Spacecraft
    \node (SC1) [draw,circle, minimum size=1cm,key] at (90:4) {S/C 1};
    \node (SC2) [draw,circle, minimum size=1cm,key] at (210:4) {S/C 2};
    \node (SC3) [draw,circle, minimum size=1cm,key] at (330:4) {S/C 3};

    % Draw S/C
    \draw (SC1); 
    \draw (SC2);
    \draw (SC3);
    
    % Draw sending beams
    \draw [red, ->] (SC1) -- ($ (SC1)!.4!(SC2) $);
    \draw [red, ->] (SC2) -- ($ (SC2)!.4!(SC1) $);

    \draw [red, ->] (SC2) -- ($ (SC2)!.4!(SC3) $);
    \draw [red, ->] (SC3) -- ($ (SC3)!.4!(SC2) $);

    \draw [red, ->] (SC3) -- ($ (SC3)!.4!(SC1) $);
    \draw [red, ->] (SC1) -- ($ (SC1)!.4!(SC3) $);

    % Indicate polarisations
    \coordinate (P1) at  ($ (SC1)!.3!(SC2) $) ;
    \coordinate (P2) at  ($ (SC2)!.3!(SC3) $);
    \coordinate (P3) at  ($ (SC3)!.3!(SC1) $);

    \coordinate (P11) at ($ (P1)!.8cm!-90:(SC2) $);
    \coordinate (P21) at ($ (P2)!.8cm!-90:(SC3) $);
    \coordinate (P31) at ($ (P3)!.8cm!-90:(SC1) $);

    \draw (P11) circle(0.2);
    \draw (P11) circle(.5pt);
    \draw (P21) circle(0.2);
    \draw (P21) circle(.5pt);
    \draw (P31) circle(0.2);
    \draw (P31) circle(.5pt);

    \coordinate (Q1) at  ($ (SC2)!.3!(SC1) $) ;
    \coordinate (Q2) at  ($ (SC3)!.3!(SC2) $);
    \coordinate (Q3) at  ($ (SC1)!.3!(SC3) $);

    \coordinate (Q11) at ($ (Q1)!.5cm!90:(SC1) $);
    \coordinate (Q21) at ($ (Q2)!.5cm!90:(SC2) $);
    \coordinate (Q31) at ($ (Q3)!.5cm!90:(SC3) $);

    \draw [<->] (Q11) -- ($ (Q1)!1.1cm!90:(SC1) $);
    \draw [<->] (Q21) -- ($ (Q2)!1.1cm!90:(SC2) $);
    \draw [<->] (Q31) -- ($ (Q3)!1.1cm!90:(SC3) $);



  \end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> sens_axis.tex <==
\svnidlong 
{$HeadURL: file:///Users/ojennric/SVN/Paper/LISA_Technology/sens_axis.tex $} 
{$LastChangedDate: 2009-06-15 16:43:40 +0200 (Mon, 15 Jun 2009) $} 
{$LastChangedRevision: 54 $} 
{$LastChangedBy: ojennric $} 
\svnid{$Id: sens_axis.tex 54 2009-06-15 14:43:40Z ojennric $} 
%%%



\begin{tikzpicture}

\begin{scope}[shift={(0,5)},rotate=60,scale=.6]
  \sctwotelescopes[photodiodes=false,proofmass,pmcenterline,laserlight]{}
\end{scope}


\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "main"
%%% ispell-local-dictionary: "british"
%%% TeX-PDF-mode: t
%%% outline-minor-mode: t
%%% End: 





==> sensit.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,1100){\makebox(0,0)[r]{\strut{}$\num{e-21}$}}%
      \put(990,1720){\makebox(0,0)[r]{\strut{}$\num{e-20}$}}%
      \put(990,2340){\makebox(0,0)[r]{\strut{}$\num{e-19}$}}%
      \put(990,2959){\makebox(0,0)[r]{\strut{}$\num{e-18}$}}%
      \put(990,3579){\makebox(0,0)[r]{\strut{}$\num{e-17}$}}%
      \put(990,4199){\makebox(0,0)[r]{\strut{}$\num{e-16}$}}%
      \put(990,4819){\makebox(0,0)[r]{\strut{}$\num{e-15}$}}%
      \put(1815,880){\makebox(0,0){\strut{} 0.0001}}%
      \put(2806,880){\makebox(0,0){\strut{} 0.001}}%
      \put(3797,880){\makebox(0,0){\strut{} 0.01}}%
      \put(4788,880){\makebox(0,0){\strut{} 0.1}}%
      \put(5779,880){\makebox(0,0){\strut{} 1}}%
      \put(6209,1287){\makebox(0,0)[l]{\strut{}$\num{e-11}$}}%
      \put(6209,1906){\makebox(0,0)[l]{\strut{}$\num{e-10}$}}%
      \put(6209,2526){\makebox(0,0)[l]{\strut{}$\num{e-9}$}}%
      \put(6209,3146){\makebox(0,0)[l]{\strut{}$\num{e-8}$}}%
      \put(6209,3766){\makebox(0,0)[l]{\strut{}$\num{e-7}$}}%
      \put(6209,4386){\makebox(0,0)[l]{\strut{}$\num{e-6}$}}%
      \put(-616,2959){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(8034,2959){\rotatebox{90}{\makebox(0,0){\strut{}}}}%
      \put(3599,550){\makebox(0,0){\strut{}Frequency (Hz)}}%
      \put(3599,4709){\makebox(0,0){\strut{}}}%
      \put(3599,4708){\makebox(0,0){\strut{}}}%
      \put(-726,506){\makebox(0,0)[l]{\strut{}}}%
      \put(216,3023){\rotatebox{90}{\makebox(0,0){Strain sensitivity (\SI[per=slash]{}{\one\per\rthz})}}}%
      \put(6983,1512){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Displacement sensitivity (\SI[per=slash]{}{\meter\per\rthz})}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2744,173){\makebox(0,0)[r]{\strut{}Performance}}%
      \csname LTb\endcsname%
      \put(5051,173){\makebox(0,0)[r]{\strut{}Requirement}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sens}}%
    \gplfronttext
  \end{picture}%
\endgroup

